Heavy-light Mesons and Baryons with b quarks

We present lattice results for the spectrum of mesons containing one heavy quark and of baryons containing one or two heavy quarks. The calculation is done in the quenched approximation using the NRQCD formalism for the heavy quark. We analyze the dependence of the mass splittings on both the heavy and the light quark masses. Meson P-state fine structure and baryon hyperfine splittings are resolved for the first time. We fix the b quark mass using both M_B and M_{\Lambda_b}, and our best estimate is m_b^\MSbar(m_b^\MSbar) = 4.35(10)({}^{-3}_{+2})(10) GeV. The spectrum, obtained by interpolation to m_b, is compared with the experimental data.

==> baryon_spect.tex <==
\begin{center}
\setlength{\unitlength}{.025in}
\begin{picture}(130,150)(30,500)
% Circles: NRQCD quenched beta = 6.0 1/M^2 action, 
% Box: NRQCD n_f = 2 beta = 5.6, 
% Diamonds: clover c = 1 UKQCD Collaboration Phys.Rev. D54 (1996) 3619 quenched beta = 6.2 
% Triangle: C. Alexandrou et al, Phys. Lett. B337 (1994) 340-346, standard Wilson action
% extrapolated to the continuum from beta = 5.74, 6.0, 6.26.
% axis
% update feb 1998 with numbers from final version fB paper
% UPDATED BY TANMOY OCT 21 1998
\put(15,500){\line(0,1){150}}
\multiput(13,500)(0,50){4}{\line(1,0){4}}
\multiput(14,500)(0,10){16}{\line(1,0){2}}
\put(12,500){\makebox(0,0)[r]{{\large5.0}}}
\put(12,550){\makebox(0,0)[r]{{\large5.5}}}
\put(12,600){\makebox(0,0)[r]{{\large 6.0}}}
\put(12,650){\makebox(0,0)[r]{{\large 6.5}}}
\put(12,570){\makebox(0,0)[r]{{\large GeV}}}
\put(15,500){\line(1,0){160}}

%\put(20,610){\makebox(0,0)[l]{\underline{\Large{{\bf Heavy-Light Baryons}}}}} 
%\put(20,620){\makebox(0,0)[l]{\Large{ ( Preliminary )  }}}

%  B meson
     \put(31,510){\makebox(0,0)[t]{{\large $B$}}}
     \put(31,529.6){\circle{3}}
     \put(31,529.6){\line(0,-1){0.4}}
     \put(31,529.6){\line(0,1){0.4}}
     \multiput(25,527.9)(3,0){4}{\line(1,0){2}}

%  Lambda_b
     \put(49,510){\makebox(0,0)[t]{{\large $\Lambda_b$}}}
     \put(49,567.9){\circle{3}}
     \put(49,567.9){\line(0,-1){7.1}}
     \put(49,567.9){\line(0,1){7.1}}
     \multiput(43,563.3)(3,0){4}{\line(1,0){2}}
     \multiput(43,561.5)(3,0){4}{\line(1,0){2}}

%  Xi_b
     \put(67,510){\makebox(0,0)[t]{{\large $\Xi_b$}}}
     \put(67,578.5){\circle{3}}
     \put(67,578.5){\line(0,-1){5.4}}
     \put(67,578.5){\line(0,1){6.9}}

% Sigma_b
     \put(85,510){\makebox(0,0)[t]{{\large $\Sigma_b$}}}
     \put(85,588.7){\circle{3}}
     \put(85,588.7){\line(0,-1){4.6}}
     \put(85,588.7){\line(0,1){4.6}}
     \multiput(79,580.5)(3,0){4}{\line(1,0){0.5}}
     \multiput(79,578.9)(3,0){4}{\line(1,0){0.5}}

% Xi'_b
     \put(102,510){\makebox(0,0)[t]{{\large $\Xi'_b$}}}
     \put(102,596.2){\circle{3}}
     \put(102,596.2){\line(0,-1){4.0}}
     \put(102,596.2){\line(0,1){6.4}}

% Omega_b
     \put(120,510){\makebox(0,0)[t]{{\large $\Omega_b$}}}
     \put(120,604.8){\circle{3}}
     \put(120,604.8){\line(0,-1){3.3}}
     \put(120,604.8){\line(0,1){6.7}}

% Sigma^*_b
     \put(138,510){\makebox(0,0)[t]{{\large $\Sigma_b^*$}}}
     \put(138,590.9){\circle{3}}
     \put(138,590.9){\line(0,1){4.7}}
     \put(138,590.9){\line(0,-1){4.7}}
     \multiput(132,586.1)(3,0){4}{\line(1,0){0.5}}
     \multiput(132,584.5)(3,0){4}{\line(1,0){0.5}}

% Xi^*_b
     \put(156,510){\makebox(0,0)[t]{{\large $\Xi_b^*$}}}
     \put(156,598.2){\circle{3}}
     \put(156,598.2){\line(0,1){6.4}}
     \put(156,598.2){\line(0,-1){3.9}}

% Omega^*_b
     \put(174,510){\makebox(0,0)[t]{{\large $\Omega_b^*$}}}
     \put(174,606.9){\circle{3}}
     \put(174,606.9){\line(0,1){6.9}}
     \put(174,606.9){\line(0,-1){3.4}}



\end{picture}
\end{center}


==> meson_spect.tex <==
\begin{center}
\setlength{\unitlength}{.03in}
\begin{picture}(130,100)(30,500)

% Circles: quenched beta = 6.0. kappa_strange from K. Open circles used for the 
%strange quark mass determined from K*.
% these are now commented out and kappa_strange from K taken as 
% circles for GPL plot. 
% Boxes: n_f = 2 beta = 5.6
% Error bars that are smaller than the symbols are not shown.
% axis
% update feb 1998  from final version fB paper      CTHD
\put(15,500){\line(0,1){100}}
\multiput(13,500)(0,50){3}{\line(1,0){4}}
\multiput(14,500)(0,10){11}{\line(1,0){2}}
\put(12,500){\makebox(0,0)[r]{{\large5.0}}}
\put(12,550){\makebox(0,0)[r]{{\large5.5}}}
\put(12,600){\makebox(0,0)[r]{{\large 6.0}}}
\put(12,570){\makebox(0,0)[r]{{\large GeV}}}
\put(15,500){\line(1,0){160}}

%\put(20,630){\makebox(0,0)[l]{\underline{\Large{{\bf Heavy-Light Mesons 
%with NRQCD b-Quarks}}}}}
%\put(20,620){\makebox(0,0)[l]{\Large{ ( Preliminary )  
%}}}

% B
     \put(25,510){\makebox(0,0)[t]{{\large $B$}}}
     \put(26,529.5){\circle{3}}
     \put(26,529.5){\line(0,1){0.4}}
     \put(26,529.5){\line(0,-1){0.4}}
     \multiput(20,527.9)(3,0){4}{\line(1,0){2}}

     \put(26,589.8){\circle{3}}
     \put(26,589.8){\line(0,1){8.5}}
     \put(26,589.8){\line(0,-1){8.5}}
     \put(37,595){\makebox(0,0)[t]{{\large $(2S)$}}}
     \multiput(20,586)(3,0){4}{\line(1,0){0.5}}

% B^*
     \put(45,510){\makebox(0,0)[t]{{\large $B^{*}$}}}
     \put(46,531.9){\circle{3}}
     \put(46,531.9){\line(0,1){0.1}}
     \put(46,531.9){\line(0,-1){0.1}}
     \multiput(40,532.6)(3,0){4}{\line(1,0){2}}
     \multiput(40,532.4)(3,0){4}{\line(1,0){2}}

% B_s
     \put(60,510){\makebox(0,0)[t]{{\large $B_s$}}}
     \put(60,538.4){\circle{3}}
     \put(60,538.4){\line(0,1){3.0}}
     \put(60,538.4){\line(0,-1){1.1}}
     \multiput(55,537.1)(3,0){4}{\line(1,0){2}}
     \multiput(55,536.7)(3,0){4}{\line(1,0){2}}

     \put(60,594.5){\circle{3}}
     \put(60,594.5){\line(0,1){6.1}}
     \put(60,594.5){\line(0,-1){5.3}}
     \put(72,601){\makebox(0,0)[t]{{\large $(2S)$}}}

% B^*_s
     \put(75,510){\makebox(0,0)[t]{{\large $B^{*}_s$}}}
     \put(76,541.2){\circle{3}}
     \put(76,541.2){\line(0,1){3.4}}
     \put(76,541.2){\line(0,-1){1.4}}
     \multiput(70,541.9)(3,0){4}{\line(1,0){2}}
     \multiput(70,541.3)(3,0){4}{\line(1,0){2}}

% P-states
     \put(102,510){\makebox(0,0)[t]{{\large $P$ - $States$}}}
     \put(90,567.0){\circle{3}}
     \put(90,567.0){\line(0,1){3.7}}
     \put(90,567.0){\line(0,-1){3.7}}
     \put(99,565.0){\makebox(0,0)[t]{{\large $(B^\ast_0)$}}}
     \put(98,577.0){\circle{3}}
     \put(98,577.0){\line(0,1){3.1}}
     \put(98,577.0){\line(0,-1){3.1}}
     \put(88,576){\makebox(0,0){{\large $(B_J^\ast)$}}}
     \put(108,582.2){\circle{3}}
     \put(108,582.2){\line(0,1){4.5}}
     \put(108,582.2){\line(0,-1){4.5}}
     \put(118,584.2){\makebox(0,0){{\large $(B^*_2)$}}}
     \multiput(88,568.8)(3,0){8}{\line(1,0){2}}
     \multiput(88,570.6)(3,0){8}{\line(1,0){2}}
     \multiput(88,577.9)(3,0){8}{\line(1,0){0.5}}

% B_s P-states
     \put(143,510){\makebox(0,0)[t]{{\large $B_s\;P$ - $States$}}}
     \put(130,574.2){\circle{3}}
     \put(130,574.2){\line(0,1){4.2}}
     \put(130,574.2){\line(0,-1){2.7}}
     \put(140,571.0){\makebox(0,0)[t]{{\large $(B^*_{s0})$}}}
     \put(138,583.6){\circle{3}}
     \put(138,583.6){\line(0,1){3.9}}
     \put(138,583.6){\line(0,-1){2.5}}
     \put(148,576){\makebox(0,0){{\large $(B_{sJ}^\ast)$}}}
     \put(148,587.3){\circle{3}}
     \put(148,587.3){\line(0,1){3.7}}
     \put(148,587.3){\line(0,-1){2.6}}
     \put(158,585.5){\makebox(0,0){{\large $(B^*_{s2})$}}}
     \multiput(88,586.8)(3,0){8}{\line(1,0){2}}
     \multiput(88,583.8)(3,0){8}{\line(1,0){2}}


\end{picture}
\end{center}

